Non-stationary normal coordinates on neighborhoods of Pesin stable manifolds

We construct non-stationary normal coordinates in a neighborhood of Pesin stable manifolds \cite{Pesin}. This construction is a natural extension, via jets in the normal directions, of the non-stationary normal coordinates on stable manifolds introduced by Guysinsky and Katok. We emphasize that this extension provides a useful framework for describing the fractal geometric structures of stable and unstable foliations in smooth dynamical systems.

==> pict1.tex <==
\begin{tikzpicture}[scale=1.2,>=Stealth, line cap=round]

  % axes
  \draw[thick] (-2,0) -- (2,0);     % x-axis
  \draw[thick] (0,-1.5) -- (0,1.5); % y-axis

  % origin
  \fill (0,0) circle (2pt);

  % arrows on x-axis: toward the origin (stable direction)
  \draw[thick,->] (-2,0) -- (-1,0);
  \draw[thick,->] ( 2,0) -- ( 1,0);

  % arrows on y-axis: away from the origin (unstable direction)
  %\draw[thick,->] (0, 0.4) -- (0, 2.2);
  %\draw[thick,->] (0,-0.4) -- (0,-2.2);

  % placeholders for mathematical labels (edit freely)
  \node at (1.8, 0.35) {$\mathcal{R}_-$};
  \node at (0.95, 1.6) {${\mathcal{R}}_+$};
  \node at (-0.3,-0.3) {0};

\end{tikzpicture}

==> pict2.tex <==
% Preamble:
% \usepackage{tikz}

\begin{tikzpicture}[
  line cap=round,
  % --- 3D -> 2D projection (tuned to match the uploaded PDF look) ---
  x={(1.00cm,-0.35cm)},   % x-axis: down-right
  y={(0.85cm, 0.18cm)},   % y-axis: up-right (depth)
  z={(0.00cm, 1.00cm)}    % z-axis: vertical
]

  % ---------------------------
  % Axes (black only)
  % ---------------------------
  \draw[thick,->] (0,0,0) -- (4.5,0,0) node[anchor=west] {$W^u_{loc}(p)$};
  \draw[thick,->] (0,0,0) -- (0,3.0,0) node[anchor=south] {$E^s$};
  \draw[thick,->] (0,0,0) -- (0,0,1.6) node[anchor=south] {$E^c$};

  \fill (4,0,0) circle (1.2pt);
\node[below left] at (4,0,0) {$q$};
\node[below left] at (0,0,0) {$p$};
\node[below right] at (4,3.2,0.2) {$W^s_{loc}(q)$};
  % Origin
  \fill (0,0,0) circle (1.2pt);

  % ---------------------------
  % Curves (cubic Bezier; control points fixed)
  % These are chosen to match the final PDF:
  % - roughly along y direction with ~20deg tilt in x-y plane
  % - z variation reduced (about half)
  % ---------------------------

  % x0=0.400
  \fill (0.400,0,0) circle (0.8pt);
  \draw (0.400,0,0)
    .. controls (0.6879447283,0.700,0.0989592277) and (0.8574370131,1.400,0.0214584583)
    .. (1.1409028595,2.200,0.2016094424);

  % x0=0.800
  \fill (0.800,0,0) circle (0.8pt);
  \draw (0.800,0,0)
    .. controls (1.0878389271,0.700,0.0004084603) and (1.3449871725,1.400,0.0015365829)
    .. (1.6343153836,2.200,0.1762150972);

  % x0=1.200
  \fill (1.200,0,0) circle (0.8pt);
  \draw (1.200,0,0)
    .. controls (1.4433052647,0.700,0.1003499421) and (1.7471590976,1.400,0.1043890840)
    .. (1.9844818738,2.200,0.1282174527);

  % x0=1.600
  \fill (1.600,0,0) circle (0.8pt);
  \draw (1.600,0,0)
    .. controls (1.8839953550,0.700,0.2287137391) and (2.1648352555,1.400,0.0116891627)
    .. (2.4114395135,2.200,0.1825800158);

  % x0=2.000
  \fill (2.000,0,0) circle (0.8pt);
  \draw (2.000,0,0)
    .. controls (2.2277445082,0.700,0.2519201916) and (2.5879436393,1.400,0.3519461036)
    .. (2.8284175300,2.200,0.3066805402);

  % x0=2.400
  \fill (2.400,0,0) circle (0.8pt);
  \draw (2.400,0,0)
    .. controls (2.6558123767,0.700,0.2045809366) and (2.9193966178,1.400,0.3318875080)
    .. (3.2046508794,2.200,0.0233569992);

  % x0=2.800
  \fill (2.800,0,0) circle (0.8pt);
  \draw (2.800,0,0)
    .. controls (3.0905886140,0.700,0.2311197927) and (3.2538200108,1.400,0.2319041585)
    .. (3.5975604979,2.200,0.2793631794);

  % x0=3.200
  \fill (3.200,0,0) circle (0.8pt);
  \draw (3.200,0,0)
    .. controls (3.4827195259,0.700,0.0105343003) and (3.6952275903,1.400,0.4741802337)
    .. (3.9632862276,2.200,0.2157161904);

  % x0=3.600
  \fill (3.600,0,0) circle (0.8pt);
  \draw (3.600,0,0)
    .. controls (3.8775886634,0.700,0.1233160418) and (4.0893148927,1.400,0.2899684508)
    .. (4.3570243802,2.200,0.1948460482);

  % x0=4.000
  \fill (4.000,0,0) circle (0.8pt);
  \draw (4.000,0,0)
    .. controls (4.2656484314,0.700,0.1529677666) and (4.5797274560,1.400,0.5110650360)
    .. (4.7521805210,2.200,0.2331915917);

\end{tikzpicture}

